SABAF: Removing Strong Attribute Bias from Neural Networks with Adversarial Filtering

Ensuring a neural network is not relying on protected attributes (e.g., race, sex, age) for prediction is crucial in advancing fair and trustworthy AI. While several promising methods for removing attribute bias in neural networks have been proposed, their limitations remain under-explored. To that end, in this work, we mathematically and empirically reveal the limitation of existing attribute bias removal methods in presence of strong bias and propose a new method that can mitigate this limitation. Specifically, we first derive a general non-vacuous information-theoretical upper bound on the performance of any attribute bias removal method in terms of the bias strength, revealing that they are effective only when the inherent bias in the dataset is relatively weak. Next, we derive a necessary condition for the existence of any method that can remove attribute bias regardless of the bias strength. Inspired by this condition, we then propose a new method using an adversarial objective that directly filters out protected attributes in the input space while maximally preserving all other attributes, without requiring any specific target label. The proposed method achieves state-of-the-art performance in both strong and moderate bias settings. We provide extensive experiments on synthetic, image, and census datasets, to verify the derived theoretical bound and its consequences in practice, and evaluate the effectiveness of the proposed method in removing strong attribute bias.

==> (inline-0) <==
\begin{tabular}{lcccc}
\toprule
\multirow{2}{*}{Method} & \multicolumn{2}{c}{Test Accuracy}         & \multicolumn{2}{c}{Mutual Information} \\
\cmidrule(lr){2-3}  \cmidrule(lr){4-5} 
                        & Unbiased ↑          & Bias-conflicting ↑  & $I(Z;A)$ ↓          & $\Delta$ (\%) ↑  \\
                        \midrule
Baseline (TrainEx)      & 50.59{\scriptsize $\pm$0.54}          & 1.19{\scriptsize $\pm$0.83}           & 0.69{\scriptsize $\pm$0.00}           & 0.00             \\
Baseline                & 62.12{\scriptsize $\pm$0.41}          & 28.82{\scriptsize $\pm$0.91}          & 0.49{\scriptsize $\pm$0.00}           & 28.99            \\
\midrule
LNL~\cite{learn_not_to_learn_Colored_MNIST}                     & 77.32{\scriptsize $\pm$0.29}          & 65.38{\scriptsize $\pm$0.60}          & 0.34{\scriptsize $\pm$0.02}           & 50.72            \\
DI~\cite{domain_independent_training}                      & 78.20{\scriptsize $\pm$0.93}          & 67.12{\scriptsize $\pm$0.81}          & 0.28{\scriptsize $\pm$0.01}           & 59.42            \\
LfF~\cite{LfF_CelebA_Bias_conflicting}                     & 77.83{\scriptsize $\pm$0.46}          & 66.91{\scriptsize $\pm$0.77}          & 0.31{\scriptsize $\pm$0.01}           & 55.07            \\
EnD~\cite{End}                     & 79.38{\scriptsize $\pm$1.31}          & 68.89{\scriptsize $\pm$1.29}          & 0.25{\scriptsize $\pm$0.01}           & 63.77            \\
CSAD~\cite{CSAD}                    & 78.54{\scriptsize $\pm$1.74}          & 69.25{\scriptsize $\pm$2.41}          & 0.23{\scriptsize $\pm$0.02}           & 66.67            \\
BCL~\cite{BCL}                     & 79.82{\scriptsize $\pm$1.04}          & 69.33{\scriptsize $\pm$1.83}          & 0.23{\scriptsize $\pm$0.01}           & 66.67            \\
\midrule
Ours                    & \textbf{82.48{\scriptsize $\pm$0.82}} & \textbf{74.14{\scriptsize $\pm$1.52}} & \textbf{0.21{\scriptsize $\pm$0.00}}  & \textbf{69.57}  \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\multirow{2}{*}{Method}  & \multicolumn{2}{c}{BagsUnderEyes}                    & \multicolumn{2}{c}{Bangs}                   & \multicolumn{2}{c}{BigLips}                 & \multicolumn{2}{c}{BigNose}                 \\
 \cmidrule(lr){2-3}  \cmidrule(lr){4-5}  \cmidrule(lr){6-7} \cmidrule(lr){8-9}
                         & Unbiased             & Bias-conflicting     & Unbiased             & Bias-conflicting     & Unbiased             & Bias-conflicting     & Unbiased             & Bias-conflicting     \\
\midrule
Baseline                 & 52.22{\scriptsize $\pm$1.06}           & 6.65{\scriptsize $\pm$1.37}            & 63.75{\scriptsize $\pm$1.04}           & 27.61{\scriptsize $\pm$1.41}           & 51.78{\scriptsize $\pm$0.97}           & 4.92{\scriptsize $\pm$1.35}            & 52.40{\scriptsize $\pm$0.96}           & 5.44{\scriptsize $\pm$1.42}            \\
LNL~\cite{learn_not_to_learn_Colored_MNIST}                      & 49.05{\scriptsize $\pm$0.31}           & 3.94{\scriptsize $\pm$0.53}            & 60.41{\scriptsize $\pm$0.27}           & 28.02{\scriptsize $\pm$0.60}           & 48.51{\scriptsize $\pm$0.21}           & 2.26{\scriptsize $\pm$0.58}            & 48.36{\scriptsize $\pm$0.32}           & 2.54{\scriptsize $\pm$0.52}            \\
DI~\cite{domain_independent_training}                       & 53.01{\scriptsize $\pm$0.37}           & 7.14{\scriptsize $\pm$0.34}            & 64.35{\scriptsize $\pm$0.49}           & 31.18{\scriptsize $\pm$0.52}           & 52.55{\scriptsize $\pm$0.44}           & 5.36{\scriptsize $\pm$0.46}            & 53.23{\scriptsize $\pm$0.44}           & 5.91{\scriptsize $\pm$0.39}            \\
LfF~\cite{LfF_CelebA_Bias_conflicting}                      & 49.32{\scriptsize $\pm$0.28}           & 5.58{\scriptsize $\pm$1.04}            & 60.67{\scriptsize $\pm$0.26}           & 26.66{\scriptsize $\pm$1.48}           & 48.78{\scriptsize $\pm$0.33}           & 3.89{\scriptsize $\pm$1.53}            & 48.61{\scriptsize $\pm$0.33}           & 4.35{\scriptsize $\pm$1.46}            \\
EnD~\cite{End}                      & 51.54{\scriptsize $\pm$0.55}           & 5.68{\scriptsize $\pm$0.85}            & 62.97{\scriptsize $\pm$0.52}           & 26.60{\scriptsize $\pm$0.64}           & 51.13{\scriptsize $\pm$0.43}           & 3.74{\scriptsize $\pm$0.81}            & 50.67{\scriptsize $\pm$0.47}           & 4.40{\scriptsize $\pm$0.63}            \\
CSAD~\cite{CSAD}                    & 47.98{\scriptsize $\pm$1.45}           & 4.17{\scriptsize $\pm$2.15}            & 59.27{\scriptsize $\pm$1.33}           & 25.03{\scriptsize $\pm$3.00}           & 47.35{\scriptsize $\pm$1.49}           & 2.30{\scriptsize $\pm$2.06}            & 47.14{\scriptsize $\pm$1.47}           & 2.75{\scriptsize $\pm$1.98}            \\
BCL~\cite{BCL}                      & 52.52{\scriptsize $\pm$0.39}           & 7.26{\scriptsize $\pm$0.23}            & 64.83{\scriptsize $\pm$0.58}           & 31.43{\scriptsize $\pm$0.54}           & 52.96{\scriptsize $\pm$0.39}           & 5.54{\scriptsize $\pm$0.37}            & 53.62{\scriptsize $\pm$0.59}           & 5.99{\scriptsize $\pm$0.52}            \\
Ours           & 53.45{\scriptsize $\pm$0.14}           & 7.61{\scriptsize $\pm$1.60}            & 64.70{\scriptsize $\pm$0.12}           & 28.63{\scriptsize $\pm$1.42}           & 54.84{\scriptsize $\pm$0.19}           & 5.77{\scriptsize $\pm$1.49}            & 52.62{\scriptsize $\pm$0.20}           & 6.34{\scriptsize $\pm$1.62}            \\
% Ours (FFHQ)              & 54.92{\scriptsize $\pm$1.83}           & 12.06{\scriptsize $\pm$1.80}           & 66.18{\scriptsize $\pm$1.77}           & 32.93{\scriptsize $\pm$1.75}           & 55.35{\scriptsize $\pm$1.82}           & 10.23{\scriptsize $\pm$1.66}           & 54.03{\scriptsize $\pm$1.79}           & 10.59{\scriptsize $\pm$1.71}           \\
Ours (FFHQ)      & \textbf{56.99{\scriptsize $\pm$1.08}}  & 20.03{\scriptsize $\pm$1.91}           & \textbf{67.42{\scriptsize $\pm$1.05}}  & 41.06{\scriptsize $\pm$2.87}           & \textbf{56.50{\scriptsize $\pm$1.10}}  & \textbf{19.68{\scriptsize $\pm$1.23}}  & 55.89{\scriptsize $\pm$1.01}           & 18.74{\scriptsize $\pm$1.94}           \\
Ours (Synthetic) & 56.77{\scriptsize $\pm$1.28}           & \textbf{21.40{\scriptsize $\pm$1.29}}  & 67.09{\scriptsize $\pm$0.89}           & \textbf{44.53{\scriptsize $\pm$1.24}}  & 56.11{\scriptsize $\pm$1.07}           & 18.24{\scriptsize $\pm$1.93}           & \textbf{56.19{\scriptsize $\pm$1.10}}  & \textbf{20.03{\scriptsize $\pm$1.33}}  \\
\midrule
% \midrule
                         % & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
\multirow{2}{*}{Method}  & \multicolumn{2}{c}{BlackHair}               & \multicolumn{2}{c}{BlondHair}               & \multicolumn{2}{c}{Blurry}                  & \multicolumn{2}{c}{BrownHair}               \\
 \cmidrule(lr){2-3}  \cmidrule(lr){4-5}  \cmidrule(lr){6-7} \cmidrule(lr){8-9}
                         & Unbiased             & Bias-conflicting     & Unbiased             & Bias-conflicting     & Unbiased             & Bias-conflicting     & Unbiased             & Bias-conflicting     \\
\midrule
Baseline                 & 55.20{\scriptsize $\pm$0.91}           & 11.96{\scriptsize $\pm$1.36}           & 66.11{\scriptsize $\pm$0.32}           & 33.89{\scriptsize $\pm$0.45}           & 56.05{\scriptsize $\pm$0.99}           & 17.42{\scriptsize $\pm$1.49}           & 52.72{\scriptsize $\pm$0.90}           & 6.16{\scriptsize $\pm$1.41}            \\
LNL~\cite{learn_not_to_learn_Colored_MNIST}                      & 51.95{\scriptsize $\pm$0.27}           & 9.14{\scriptsize $\pm$0.63}            & 64.81{\scriptsize $\pm$0.17}           & 29.72{\scriptsize $\pm$0.26}           & 52.70{\scriptsize $\pm$0.36}           & 14.69{\scriptsize $\pm$0.57}           & 49.42{\scriptsize $\pm$0.28}           & 3.42{\scriptsize $\pm$0.43}            \\
DI~\cite{domain_independent_training}                       & 55.77{\scriptsize $\pm$0.40}           & 12.40{\scriptsize $\pm$0.39}           & 66.83{\scriptsize $\pm$0.44}           & 33.94{\scriptsize $\pm$0.65}           & 56.77{\scriptsize $\pm$0.34}           & 18.00{\scriptsize $\pm$0.37}           & 53.43{\scriptsize $\pm$0.39}           & 6.50{\scriptsize $\pm$0.37}            \\
LfF~\cite{LfF_CelebA_Bias_conflicting}                      & 52.30{\scriptsize $\pm$0.25}           & 10.89{\scriptsize $\pm$1.45}           & 64.43{\scriptsize $\pm$0.43}           & 30.45{\scriptsize $\pm$1.63}           & 53.15{\scriptsize $\pm$0.34}           & 16.25{\scriptsize $\pm$1.54}           & 49.66{\scriptsize $\pm$0.40}           & 5.06{\scriptsize $\pm$1.52}            \\
EnD~\cite{End}                      & 54.48{\scriptsize $\pm$0.48}           & 10.79{\scriptsize $\pm$0.65}           & 66.53{\scriptsize $\pm$0.23}           & 31.34{\scriptsize $\pm$0.89}           & 55.19{\scriptsize $\pm$0.44}           & 16.36{\scriptsize $\pm$0.92}           & 52.02{\scriptsize $\pm$0.25}           & 5.12{\scriptsize $\pm$0.90}            \\
CSAD~\cite{CSAD}                     & 50.80{\scriptsize $\pm$1.49}           & 9.36{\scriptsize $\pm$2.11}            & 63.24{\scriptsize $\pm$2.36}           & 29.13{\scriptsize $\pm$1.26}           & 51.51{\scriptsize $\pm$1.51}           & 14.85{\scriptsize $\pm$2.01}           & 48.24{\scriptsize $\pm$1.47}           & 3.41{\scriptsize $\pm$2.12}            \\
BCL~\cite{BCL}                      & 55.32{\scriptsize $\pm$0.18}           & 12.62{\scriptsize $\pm$0.15}           & 65.30{\scriptsize $\pm$0.51}           & 33.44{\scriptsize $\pm$1.31}           & 56.26{\scriptsize $\pm$0.24}           & 18.11{\scriptsize $\pm$0.31}           & 53.83{\scriptsize $\pm$0.27}           & 6.80{\scriptsize $\pm$0.12}            \\
Ours           & 56.29{\scriptsize $\pm$0.18}           & 12.95{\scriptsize $\pm$1.52}           & 66.31{\scriptsize $\pm$0.26}           & 32.22{\scriptsize $\pm$0.43}           & 57.02{\scriptsize $\pm$0.20}           & 18.43{\scriptsize $\pm$1.56}           & 53.80{\scriptsize $\pm$0.36}           & 7.00{\scriptsize $\pm$1.48}            \\
% Ours (FFHQ)              & 58.84{\scriptsize $\pm$1.91}           & 17.22{\scriptsize $\pm$1.71}           & 68.89{\scriptsize $\pm$1.32}           & 39.89{\scriptsize $\pm$0.93}           & 58.62{\scriptsize $\pm$1.75}           & 22.75{\scriptsize $\pm$1.81}           & 55.24{\scriptsize $\pm$1.94}           & 11.49{\scriptsize $\pm$1.71}           \\
Ours (FFHQ)      & 59.60{\scriptsize $\pm$1.05}           & \textbf{26.73{\scriptsize $\pm$2.34}}  & \textbf{71.53{\scriptsize $\pm$0.67}}  & 47.17{\scriptsize $\pm$0.72}           & \textbf{60.72{\scriptsize $\pm$1.12}}  & \textbf{32.25{\scriptsize $\pm$1.31}}  & \textbf{57.30{\scriptsize $\pm$0.94}}  & 19.43{\scriptsize $\pm$1.92}           \\
Ours (Synthetic) & \textbf{59.90{\scriptsize $\pm$0.99}}  & 25.31{\scriptsize $\pm$2.01}           & 71.37{\scriptsize $\pm$0.64}           & \textbf{48.06{\scriptsize $\pm$0.82}}  & 60.36{\scriptsize $\pm$1.00}           & 30.82{\scriptsize $\pm$1.96}           & 57.16{\scriptsize $\pm$0.96}           & \textbf{20.91{\scriptsize $\pm$1.26}}  \\
\midrule
% \midrule
                         % & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
\multirow{2}{*}{Method}  & \multicolumn{2}{c}{Chubby}                  & \multicolumn{2}{c}{DoubleChin}              & \multicolumn{2}{c}{Eyeglasses}              & \multicolumn{2}{c}{GrayHair}                \\
 \cmidrule(lr){2-3}  \cmidrule(lr){4-5}  \cmidrule(lr){6-7} \cmidrule(lr){8-9}
                         & Unbiased             & Bias-conflicting     & Unbiased             & Bias-conflicting     & Unbiased             & Bias-conflicting     & Unbiased             & Bias-conflicting     \\
\midrule
Baseline                 & 52.63{\scriptsize $\pm$1.04}           & 17.72{\scriptsize $\pm$1.39}           & 57.04{\scriptsize $\pm$0.93}           & 22.35{\scriptsize $\pm$1.48}           & 91.42{\scriptsize $\pm$0.94}           & 90.41{\scriptsize $\pm$1.32}           & 64.75{\scriptsize $\pm$0.90}           & 44.99{\scriptsize $\pm$1.39}           \\
LNL~\cite{learn_not_to_learn_Colored_MNIST}                      & 49.39{\scriptsize $\pm$0.29}           & 15.03{\scriptsize $\pm$0.50}           & 53.70{\scriptsize $\pm$0.28}           & 19.71{\scriptsize $\pm$0.58}           & 88.31{\scriptsize $\pm$0.30}           & 87.70{\scriptsize $\pm$0.46}           & 61.54{\scriptsize $\pm$0.28}           & 42.26{\scriptsize $\pm$0.57}           \\
DI~\cite{domain_independent_training}                       & 53.40{\scriptsize $\pm$0.44}           & 18.14{\scriptsize $\pm$0.40}           & 57.62{\scriptsize $\pm$0.50}           & 22.92{\scriptsize $\pm$0.46}           & 92.09{\scriptsize $\pm$0.51}           & 90.90{\scriptsize $\pm$0.36}           & 66.52{\scriptsize $\pm$0.43}           & 45.46{\scriptsize $\pm$0.43}           \\
LfF~\cite{LfF_CelebA_Bias_conflicting}                      & 49.69{\scriptsize $\pm$0.35}           & 16.60{\scriptsize $\pm$1.04}           & 54.09{\scriptsize $\pm$0.27}           & 21.30{\scriptsize $\pm$1.41}           & 88.43{\scriptsize $\pm$0.32}           & 89.33{\scriptsize $\pm$1.58}           & 61.91{\scriptsize $\pm$0.31}           & 43.94{\scriptsize $\pm$1.61}           \\
EnD~\cite{End}                      & 51.96{\scriptsize $\pm$0.40}           & 16.73{\scriptsize $\pm$0.69}           & 56.22{\scriptsize $\pm$0.43}           & 21.30{\scriptsize $\pm$0.97}           & 90.65{\scriptsize $\pm$0.41}           & 89.42{\scriptsize $\pm$0.94}           & 63.98{\scriptsize $\pm$0.34}           & 44.02{\scriptsize $\pm$0.79}           \\
CSAD~\cite{CSAD}                     & 48.25{\scriptsize $\pm$1.48}           & 15.12{\scriptsize $\pm$2.02}           & 52.71{\scriptsize $\pm$1.34}           & 19.80{\scriptsize $\pm$2.07}           & 87.02{\scriptsize $\pm$1.50}           & 87.72{\scriptsize $\pm$1.99}           & 60.40{\scriptsize $\pm$1.37}           & 42.43{\scriptsize $\pm$2.07}           \\
BCL~\cite{BCL}                      & 53.97{\scriptsize $\pm$0.10}           & 18.31{\scriptsize $\pm$0.05}           & 58.14{\scriptsize $\pm$0.48}           & 23.10{\scriptsize $\pm$0.27}           & 92.59{\scriptsize $\pm$0.26}           & 90.97{\scriptsize $\pm$0.31}           & 65.99{\scriptsize $\pm$0.21}           & 45.56{\scriptsize $\pm$0.16}           \\
Ours           & 53.75{\scriptsize $\pm$0.28}           & 18.63{\scriptsize $\pm$1.56}           & 58.13{\scriptsize $\pm$0.27}           & 23.42{\scriptsize $\pm$1.46}           & 92.43{\scriptsize $\pm$0.29}           & 91.39{\scriptsize $\pm$1.43}           & 66.87{\scriptsize $\pm$0.19}           & 45.86{\scriptsize $\pm$1.58}           \\
% Ours (FFHQ)              & 55.18{\scriptsize $\pm$1.83}           & 22.99{\scriptsize $\pm$1.70}           & 59.59{\scriptsize $\pm$1.90}           & 27.73{\scriptsize $\pm$1.74}           & 93.94{\scriptsize $\pm$1.79}           & 93.80{\scriptsize $\pm$2.03}           & 67.39{\scriptsize $\pm$1.78}           & 50.25{\scriptsize $\pm$1.79}           \\
Ours (FFHQ)      & 57.00{\scriptsize $\pm$0.89}           & 31.24{\scriptsize $\pm$1.95}           & \textbf{61.79{\scriptsize $\pm$0.97}}  & 35.90{\scriptsize $\pm$1.85}           & 95.90{\scriptsize $\pm$0.90}           & \textbf{95.69{\scriptsize $\pm$1.74}}  & 68.48{\scriptsize $\pm$1.11}           & 58.45{\scriptsize $\pm$2.50}           \\
Ours (Synthetic) & \textbf{57.40{\scriptsize $\pm$1.07}}  & \textbf{34.46{\scriptsize $\pm$1.03}}  & 61.33{\scriptsize $\pm$0.94}           & \textbf{37.24{\scriptsize $\pm$1.31}}  & \textbf{96.06{\scriptsize $\pm$1.10}}  & 95.22{\scriptsize $\pm$1.21}           & \textbf{71.18{\scriptsize $\pm$0.89}}  & \textbf{62.84{\scriptsize $\pm$1.02}}  \\
\midrule
% \midrule
                         % & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
\multirow{2}{*}{Method}  & \multicolumn{2}{c}{HeavyMakeup}             & \multicolumn{2}{c}{HighCheekbone}           & \multicolumn{2}{c}{MouthSlightlyOpen}       & \multicolumn{2}{c}{NarrowEyes}              \\
 \cmidrule(lr){2-3}  \cmidrule(lr){4-5}  \cmidrule(lr){6-7} \cmidrule(lr){8-9}
                         & Unbiased             & Bias-conflicting     & Unbiased             & Bias-conflicting     & Unbiased             & Bias-conflicting     & Unbiased             & Bias-conflicting     \\
\midrule
Baseline                 & 59.50{\scriptsize $\pm$0.12}           & 30.09{\scriptsize $\pm$0.53}           & 54.17{\scriptsize $\pm$0.95}           & 10.12{\scriptsize $\pm$1.50}           & 62.86{\scriptsize $\pm$0.91}           & 26.49{\scriptsize $\pm$1.35}           & 55.42{\scriptsize $\pm$0.87}           & 8.05{\scriptsize $\pm$1.41}            \\
LNL~\cite{learn_not_to_learn_Colored_MNIST}                      & 63.64{\scriptsize $\pm$0.00}           & 26.82{\scriptsize $\pm$0.91}           & 50.89{\scriptsize $\pm$0.36}           & 7.38{\scriptsize $\pm$0.58}            & 61.65{\scriptsize $\pm$0.36}           & 23.77{\scriptsize $\pm$0.57}           & 50.18{\scriptsize $\pm$0.24}           & 5.26{\scriptsize $\pm$0.52}            \\
DI~\cite{domain_independent_training}                       & 59.77{\scriptsize $\pm$0.17}           & 30.26{\scriptsize $\pm$0.08}           & 55.75{\scriptsize $\pm$0.46}           & 10.59{\scriptsize $\pm$0.48}           & 65.60{\scriptsize $\pm$0.49}           & 27.10{\scriptsize $\pm$0.45}           & 54.20{\scriptsize $\pm$0.35}           & 8.54{\scriptsize $\pm$0.34}            \\
LfF~\cite{LfF_CelebA_Bias_conflicting}                      & 62.84{\scriptsize $\pm$0.95}           & 28.54{\scriptsize $\pm$3.65}           & 51.18{\scriptsize $\pm$0.29}           & 9.13{\scriptsize $\pm$1.44}            & 59.94{\scriptsize $\pm$0.30}           & 25.44{\scriptsize $\pm$1.52}           & 50.53{\scriptsize $\pm$0.35}           & 6.92{\scriptsize $\pm$1.48}            \\
EnD~\cite{End}                      & 62.32{\scriptsize $\pm$1.36}           & 29.47{\scriptsize $\pm$2.54}           & 53.32{\scriptsize $\pm$0.21}           & 9.14{\scriptsize $\pm$0.92}            & 62.14{\scriptsize $\pm$0.44}           & 25.44{\scriptsize $\pm$0.82}           & 52.75{\scriptsize $\pm$0.54}           & 6.85{\scriptsize $\pm$0.84}            \\
CSAD~\cite{CSAD}                     & 63.35{\scriptsize $\pm$1.02}           & 30.89{\scriptsize $\pm$1.66}           & 49.80{\scriptsize $\pm$1.37}           & 7.65{\scriptsize $\pm$2.04}            & 58.52{\scriptsize $\pm$1.47}           & 23.93{\scriptsize $\pm$2.09}           & 49.02{\scriptsize $\pm$1.34}           & 5.44{\scriptsize $\pm$2.10}            \\
BCL~\cite{BCL}                      & 54.55{\scriptsize $\pm$3.21}           & 31.32{\scriptsize $\pm$2.83}           & 55.32{\scriptsize $\pm$0.58}           & 10.78{\scriptsize $\pm$0.52}           & 65.08{\scriptsize $\pm$0.57}           & 27.14{\scriptsize $\pm$0.31}           & 53.72{\scriptsize $\pm$0.57}           & 8.58{\scriptsize $\pm$0.55}            \\
Ours           & 64.91{\scriptsize $\pm$1.32}           & 31.36{\scriptsize $\pm$2.43}           & 55.17{\scriptsize $\pm$0.25}           & 11.10{\scriptsize $\pm$1.57}           & 63.89{\scriptsize $\pm$0.30}           & 27.46{\scriptsize $\pm$1.47}           & 55.63{\scriptsize $\pm$0.25}           & 8.99{\scriptsize $\pm$1.43}            \\
% Ours (FFHQ)              & 66.18+1.54           & 32.36+1.82           & 56.77+1.85           & 15.51+1.81           & 65.42+1.78           & 31.89+1.73           & 57.15+1.88           & 13.28+1.70           \\
Ours (FFHQ)      & \textbf{71.59{\scriptsize $\pm$0.81}}  & 38.64{\scriptsize $\pm$1.57}           & 58.49{\scriptsize $\pm$0.94}           & \textbf{24.85{\scriptsize $\pm$1.91}}  & 67.15{\scriptsize $\pm$0.98}           & 40.01{\scriptsize $\pm$2.85}           & \textbf{58.08{\scriptsize $\pm$1.09}}  & 21.50{\scriptsize $\pm$1.93}           \\
Ours (Synthetic) & 69.32{\scriptsize $\pm$0.95}           & \textbf{40.91{\scriptsize $\pm$1.54}}  & \textbf{58.83{\scriptsize $\pm$1.13}}  & 23.60{\scriptsize $\pm$1.01}           & \textbf{67.66{\scriptsize $\pm$0.94}}  & \textbf{41.36{\scriptsize $\pm$1.10}}  & 57.77{\scriptsize $\pm$0.92}           & \textbf{22.67{\scriptsize $\pm$0.49}}  \\
\midrule
% \midrule
                         % & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
\multirow{2}{*}{Method}  & \multicolumn{2}{c}{PaleSkin}                & \multicolumn{2}{c}{PointyNose}              & \multicolumn{2}{c}{Smiling}                 & \multicolumn{2}{c}{StraightHair}            \\
 \cmidrule(lr){2-3}  \cmidrule(lr){4-5}  \cmidrule(lr){6-7} \cmidrule(lr){8-9}
                         & Unbiased             & Bias-conflicting     & Unbiased             & Bias-conflicting     & Unbiased             & Bias-conflicting     & Unbiased             & Bias-conflicting     \\
\midrule
Baseline                 & 61.20{\scriptsize $\pm$0.92}           & 21.62{\scriptsize $\pm$1.34}           & 52.23{\scriptsize $\pm$1.02}           & 5.47{\scriptsize $\pm$1.41}            & 61.54{\scriptsize $\pm$0.91}           & 24.76{\scriptsize $\pm$1.45}           & 53.83{\scriptsize $\pm$1.01}           & 4.99{\scriptsize $\pm$1.35}            \\
LNL~\cite{learn_not_to_learn_Colored_MNIST}                      & 59.06{\scriptsize $\pm$0.36}           & 18.89{\scriptsize $\pm$0.48}           & 49.08{\scriptsize $\pm$0.26}           & 2.89{\scriptsize $\pm$0.50}            & 58.36{\scriptsize $\pm$0.40}           & 22.05{\scriptsize $\pm$0.51}           & 48.67{\scriptsize $\pm$0.35}           & 2.59{\scriptsize $\pm$0.45}            \\
DI~\cite{domain_independent_training}                       & 63.05{\scriptsize $\pm$0.49}           & 22.09{\scriptsize $\pm$0.41}           & 52.87{\scriptsize $\pm$0.35}           & 6.14{\scriptsize $\pm$0.50}            & 62.22{\scriptsize $\pm$0.40}           & 25.27{\scriptsize $\pm$0.33}           & 52.54{\scriptsize $\pm$0.48}           & 5.79{\scriptsize $\pm$0.36}            \\
LfF~\cite{LfF_CelebA_Bias_conflicting}                      & 58.35{\scriptsize $\pm$0.40}           & 20.54{\scriptsize $\pm$1.53}           & 49.29{\scriptsize $\pm$0.27}           & 4.39{\scriptsize $\pm$1.58}            & 58.58{\scriptsize $\pm$0.44}           & 23.70{\scriptsize $\pm$1.50}           & 49.09{\scriptsize $\pm$0.31}           & 4.03{\scriptsize $\pm$1.53}            \\
EnD~\cite{End}                      & 60.52{\scriptsize $\pm$0.52}           & 20.70{\scriptsize $\pm$0.86}           & 51.42{\scriptsize $\pm$0.50}           & 4.60{\scriptsize $\pm$0.89}            & 60.72{\scriptsize $\pm$0.47}           & 23.76{\scriptsize $\pm$0.98}           & 51.22{\scriptsize $\pm$0.48}           & 4.03{\scriptsize $\pm$0.89}            \\
CSAD~\cite{CSAD}                     & 56.93{\scriptsize $\pm$1.45}           & 19.16{\scriptsize $\pm$2.10}           & 47.83{\scriptsize $\pm$1.40}           & 2.98{\scriptsize $\pm$2.05}            & 57.18{\scriptsize $\pm$1.52}           & 22.22{\scriptsize $\pm$2.00}           & 47.54{\scriptsize $\pm$1.47}           & 2.38{\scriptsize $\pm$2.12}            \\
BCL~\cite{BCL}                      & 62.46{\scriptsize $\pm$0.59}           & 22.33{\scriptsize $\pm$0.52}           & 53.50{\scriptsize $\pm$0.57}           & 6.10{\scriptsize $\pm$0.54}            & 61.82{\scriptsize $\pm$1.59}           & 25.45{\scriptsize $\pm$0.07}           & 52.12{\scriptsize $\pm$0.59}           & 5.87{\scriptsize $\pm$0.54}            \\
Ours           & 62.44{\scriptsize $\pm$0.20}           & 22.66{\scriptsize $\pm$1.60}           & 53.21{\scriptsize $\pm$0.20}           & 6.53{\scriptsize $\pm$1.49}            & 62.66{\scriptsize $\pm$0.24}           & 25.78{\scriptsize $\pm$1.48}           & 53.01{\scriptsize $\pm$0.20}           & 6.00{\scriptsize $\pm$1.53}            \\
% Ours (FFHQ)              & 63.89{\scriptsize $\pm$1.78}           & 26.92{\scriptsize $\pm$1.74}           & 54.91{\scriptsize $\pm$1.81}           & 10.82{\scriptsize $\pm$1.83}           & 64.06{\scriptsize $\pm$1.80}           & 30.10{\scriptsize $\pm$1.85}           & 55.53{\scriptsize $\pm$1.85}           & 10.41{\scriptsize $\pm$1.71}           \\
Ours (FFHQ)      & \textbf{65.94{\scriptsize $\pm$1.02}}  & 35.14{\scriptsize $\pm$1.85}           & 56.58{\scriptsize $\pm$0.90}           & 18.95{\scriptsize $\pm$2.30}           & 65.78{\scriptsize $\pm$1.06}           & 38.27{\scriptsize $\pm$2.01}           & 56.29{\scriptsize $\pm$0.99}           & 18.45{\scriptsize $\pm$2.31}           \\
Ours (Synthetic) & 65.63{\scriptsize $\pm$0.89}           & \textbf{36.40{\scriptsize $\pm$0.57}}  & \textbf{57.03{\scriptsize $\pm$1.09}}  & \textbf{20.32{\scriptsize $\pm$1.31}}  & \textbf{66.20{\scriptsize $\pm$1.07}}  & \textbf{39.66{\scriptsize $\pm$1.28}}  & \textbf{58.59{\scriptsize $\pm$1.05}}  & \textbf{21.89{\scriptsize $\pm$1.25}}  \\
\midrule
% \midrule
\multirow{2}{*}{Method}  & \multicolumn{2}{c}{WavyHair}                & \multicolumn{2}{c}{WearingHat}              & \multicolumn{2}{c}{Young}                   & \multicolumn{2}{c}{Average}                 \\
 \cmidrule(lr){2-3}  \cmidrule(lr){4-5}  \cmidrule(lr){6-7} \cmidrule(lr){8-9}
                         & Unbiased             & Bias-conflicting     & Unbiased             & Bias-conflicting     & Unbiased             & Bias-conflicting     & Unbiased             & Bias-conflicting     \\
\midrule
Baseline                 & 52.81{\scriptsize $\pm$0.89}           & 6.08{\scriptsize $\pm$1.43}            & 77.45{\scriptsize $\pm$0.96}           & 52.49{\scriptsize $\pm$1.39}           & 50.61{\scriptsize $\pm$2.56}           & 15.51{\scriptsize $\pm$3.66}           & 59.03{\scriptsize $\pm$0.96}           & 21.53{\scriptsize $\pm$1.42}           \\
LNL~\cite{learn_not_to_learn_Colored_MNIST}                      & 49.60{\scriptsize $\pm$0.22}           & 3.47{\scriptsize $\pm$0.54}            & 72.38{\scriptsize $\pm$0.23}           & 49.78{\scriptsize $\pm$0.46}           & 42.66{\scriptsize $\pm$1.01}           & 11.30{\scriptsize $\pm$0.44}           & 55.84{\scriptsize $\pm$0.31}           & 18.81{\scriptsize $\pm$0.53}           \\
DI~\cite{domain_independent_training}                       & 53.58{\scriptsize $\pm$0.34}           & 6.63{\scriptsize $\pm$0.41}            & 76.17{\scriptsize $\pm$0.41}           & 53.06{\scriptsize $\pm$0.44}           & 52.47{\scriptsize $\pm$0.76}           & 13.37{\scriptsize $\pm$0.72}           & 59.73{\scriptsize $\pm$0.43}           & 22.03{\scriptsize $\pm$0.42}           \\
LfF~\cite{LfF_CelebA_Bias_conflicting}                      & 49.99{\scriptsize $\pm$0.27}           & 5.04{\scriptsize $\pm$1.59}            & 72.73{\scriptsize $\pm$0.41}           & 51.52{\scriptsize $\pm$1.64}           & 47.20{\scriptsize $\pm$0.19}           & 16.80{\scriptsize $\pm$0.67}           & 56.12{\scriptsize $\pm$0.35}           & 20.45{\scriptsize $\pm$1.54}           \\
EnD~\cite{End}                      & 52.13{\scriptsize $\pm$0.37}           & 5.17{\scriptsize $\pm$0.85}            & 74.83{\scriptsize $\pm$0.39}           & 51.45{\scriptsize $\pm$0.80}           & 52.65{\scriptsize $\pm$0.58}           & 14.93{\scriptsize $\pm$0.40}           & 58.32{\scriptsize $\pm$0.47}           & 20.48{\scriptsize $\pm$0.89}           \\
CSAD~\cite{CSAD}                     & 48.42{\scriptsize $\pm$1.44}           & 3.52{\scriptsize $\pm$2.01}            & 71.08{\scriptsize $\pm$1.51}           & 49.91{\scriptsize $\pm$3.14}           & 43.37{\scriptsize $\pm$0.64}           & 11.24{\scriptsize $\pm$1.46}           & 54.65{\scriptsize $\pm$1.43}           & 18.93{\scriptsize $\pm$2.07}           \\
BCL~\cite{BCL}                      & 53.06{\scriptsize $\pm$0.56}           & 6.75{\scriptsize $\pm$0.16}            & 75.74{\scriptsize $\pm$0.21}           & 53.24{\scriptsize $\pm$0.16}           & 50.74{\scriptsize $\pm$0.10}           & 12.99{\scriptsize $\pm$1.65}           & 59.28{\scriptsize $\pm$0.58}           & 22.16{\scriptsize $\pm$0.53}           \\
Ours           & 53.93{\scriptsize $\pm$0.26}           & 7.15{\scriptsize $\pm$1.56}            & 76.72{\scriptsize $\pm$0.18}           & 53.47{\scriptsize $\pm$1.53}           & 51.21{\scriptsize $\pm$0.13}           & 17.60{\scriptsize $\pm$1.72}           & 60.13{\scriptsize $\pm$0.27}           & 22.45{\scriptsize $\pm$1.52}           \\
% Ours (FFHQ)              & 55.48{\scriptsize $\pm$1.79}           & 11.42{\scriptsize $\pm$1.72}           & 78.08{\scriptsize $\pm$1.76}           & 57.75{\scriptsize $\pm$1.67}           & 52.31{\scriptsize $\pm$3.05}           & 24.93{\scriptsize $\pm$2.56}           & 61.65{\scriptsize $\pm$1.84}           & 26.84{\scriptsize $\pm$1.76}           \\
Ours (FFHQ)      & \textbf{57.55{\scriptsize $\pm$1.02}}  & \textbf{20.83{\scriptsize $\pm$1.27}}  & 79.85{\scriptsize $\pm$0.97}           & 65.95{\scriptsize $\pm$1.83}           & 52.47{\scriptsize $\pm$0.87}           & 35.58{\scriptsize $\pm$2.28}           & 63.43{\scriptsize $\pm$0.98}           & 34.98{\scriptsize $\pm$1.93}           \\
Ours (Synthetic) & 57.28{\scriptsize $\pm$0.94}           & 19.66{\scriptsize $\pm$1.98}           & \textbf{82.24{\scriptsize $\pm$1.31}}  & \textbf{69.25{\scriptsize $\pm$1.29}}  & \textbf{55.01{\scriptsize $\pm$1.47}}  & \textbf{39.89{\scriptsize $\pm$0.29}}  & \textbf{63.76{\scriptsize $\pm$1.03}}  & \textbf{36.29{\scriptsize $\pm$1.24}} \\
\bottomrule

\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\multirow{2}{*}{Method}   & \multicolumn{2}{c}{BagsUnderEyes}                    & \multicolumn{2}{c}{Bangs}                   & \multicolumn{2}{c}{BigLips}                 & \multicolumn{2}{c}{BigNose}                 \\
 \cmidrule(lr){2-3}  \cmidrule(lr){4-5}  \cmidrule(lr){6-7} \cmidrule(lr){8-9}
                          & Unbiased             & Bias-conflicting     & Unbiased             & Bias-conflicting     & Unbiased             & Bias-conflicting     & Unbiased             & Bias-conflicting     \\
                          \midrule
Baseline                  & 76.87{\scriptsize $\pm$0.80}           & 71.97{\scriptsize $\pm$0.99}           & 91.06{\scriptsize $\pm$0.78}           & 91.39{\scriptsize $\pm$1.11}           & 62.00{\scriptsize $\pm$0.78}           & 58.22{\scriptsize $\pm$1.02}           & 81.66{\scriptsize $\pm$0.73}           & 70.04{\scriptsize $\pm$0.98}           \\
LNL~\cite{learn_not_to_learn_Colored_MNIST}                       & 71.85{\scriptsize $\pm$0.66}           & 76.85{\scriptsize $\pm$1.17}           & 92.28{\scriptsize $\pm$0.82}           & 90.33{\scriptsize $\pm$1.27}           & 63.16{\scriptsize $\pm$0.80}           & 58.13{\scriptsize $\pm$1.29}           & 81.22{\scriptsize $\pm$0.78}           & 71.68{\scriptsize $\pm$1.21}           \\
DI~\cite{domain_independent_training}                        & 74.24{\scriptsize $\pm$0.55}           & \textbf{78.27{\scriptsize $\pm$0.52}}           & 94.72{\scriptsize $\pm$0.55}           & 91.78{\scriptsize $\pm$0.44}           & 65.57{\scriptsize $\pm$0.57}           & 59.58{\scriptsize $\pm$0.35}           & 83.64{\scriptsize $\pm$0.45}           & 73.09{\scriptsize $\pm$0.45}           \\
LfF~\cite{LfF_CelebA_Bias_conflicting}                       & 78.13{\scriptsize $\pm$0.66}           & 72.85{\scriptsize $\pm$1.38}           & 93.25{\scriptsize $\pm$0.66}           & 93.27{\scriptsize $\pm$1.52}           & 62.17{\scriptsize $\pm$0.60}           & 61.03{\scriptsize $\pm$1.77}           & 81.77{\scriptsize $\pm$0.62}           & 73.03{\scriptsize $\pm$1.65}           \\
EnD~\cite{End}                       & 78.85{\scriptsize $\pm$1.60}           & 73.94{\scriptsize $\pm$2.68}           & 93.18{\scriptsize $\pm$1.54}           & 94.54{\scriptsize $\pm$2.73}           & \textbf{66.02{\scriptsize $\pm$1.64}}  & 62.16{\scriptsize $\pm$2.69}           & 83.71{\scriptsize $\pm$1.65}           & 74.16{\scriptsize $\pm$2.70}           \\
CSAD~\cite{CSAD}                      & 78.27{\scriptsize $\pm$1.76}           & 73.23{\scriptsize $\pm$2.89}           & 94.33{\scriptsize $\pm$1.81}           & 93.66{\scriptsize $\pm$2.93}           & 63.36{\scriptsize $\pm$1.79}           & 61.49{\scriptsize $\pm$2.92}           & 82.91{\scriptsize $\pm$1.81}           & 73.40{\scriptsize $\pm$2.91}           \\
BCL~\cite{BCL}                      & 74.42{\scriptsize $\pm$0.13}           & 79.67{\scriptsize $\pm$1.84}           & 94.88{\scriptsize $\pm$0.10}           & 93.14{\scriptsize $\pm$1.82}           & 65.78{\scriptsize $\pm$0.11}           & 60.92{\scriptsize $\pm$1.84}           & 83.85{\scriptsize $\pm$0.14}           & 74.47{\scriptsize $\pm$1.81}           \\
Ours           & 79.31{\scriptsize $\pm$1.50}           & 75.73{\scriptsize $\pm$2.85}           & 93.60{\scriptsize $\pm$1.48}           & 96.10{\scriptsize $\pm$2.79}           & 65.09{\scriptsize $\pm$1.36}           & 63.91{\scriptsize $\pm$2.80}           & 84.09{\scriptsize $\pm$1.47}           & 75.81{\scriptsize $\pm$2.82}           \\
% \midrule
% Ours (FFHQ)               & 77.84{\scriptsize $\pm$2.79}           & 75.20{\scriptsize $\pm$3.17}           & 91.92{\scriptsize $\pm$2.76}           & 95.78{\scriptsize $\pm$3.16}           & 64.90{\scriptsize $\pm$2.74}           & 63.63{\scriptsize $\pm$3.23}           & 82.57{\scriptsize $\pm$2.77}           & 75.54{\scriptsize $\pm$3.15}           \\
Ours (FFHQ)      & 80.38{\scriptsize $\pm$1.13}           & 76.68{\scriptsize $\pm$1.02}           & 93.61{\scriptsize $\pm$1.02}           & 97.14{\scriptsize $\pm$1.61}           & 65.18{\scriptsize $\pm$1.04}           & \textbf{65.40{\scriptsize $\pm$1.78}}  & 84.17{\scriptsize $\pm$1.16}           & \textbf{78.37{\scriptsize $\pm$1.92}}  \\
Ours (Synthetic) & \textbf{80.95{\scriptsize $\pm$0.97}}  & 77.25{\scriptsize $\pm$1.90}  & \textbf{95.23{\scriptsize $\pm$1.04}}  & \textbf{97.70{\scriptsize $\pm$1.80}}  & 65.49{\scriptsize $\pm$1.19}           & 64.99{\scriptsize $\pm$1.48}           & \textbf{85.81{\scriptsize $\pm$0.94}}  & 76.88{\scriptsize $\pm$1.48} \\
\midrule
                          % & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
\multirow{2}{*}{Method}   & \multicolumn{2}{c}{BlackHair}               & \multicolumn{2}{c}{BlondHair}               & \multicolumn{2}{c}{Blurry}                  & \multicolumn{2}{c}{BrownHair}               \\
 \cmidrule(lr){2-3}  \cmidrule(lr){4-5}  \cmidrule(lr){6-7} \cmidrule(lr){8-9}
                          & Unbiased             & Bias-conflicting     & Unbiased             & Bias-conflicting     & Unbiased             & Bias-conflicting     & Unbiased             & Bias-conflicting     \\
                          \midrule
Baseline                  & 86.47{\scriptsize $\pm$0.91}           & 85.37{\scriptsize $\pm$1.02}           & 75.92{\scriptsize $\pm$0.35}           & 52.52{\scriptsize $\pm$0.19}           & 72.79{\scriptsize $\pm$0.83}           & 71.79{\scriptsize $\pm$1.05}           & 78.99{\scriptsize $\pm$0.72}           & 76.28{\scriptsize $\pm$0.97}           \\
LNL~\cite{learn_not_to_learn_Colored_MNIST}                       & 81.22{\scriptsize $\pm$0.78}           & 81.68{\scriptsize $\pm$1.21}           & 83.78{\scriptsize $\pm$0.21}           & 80.54{\scriptsize $\pm$0.45}           & 74.00{\scriptsize $\pm$0.81}           & 71.76{\scriptsize $\pm$1.20}           & 81.12{\scriptsize $\pm$0.65}           & 78.17{\scriptsize $\pm$1.34}           \\
DI~\cite{domain_independent_training}                        & 83.64{\scriptsize $\pm$0.45}           & 83.09{\scriptsize $\pm$0.45}           & 89.75{\scriptsize $\pm$0.56}           & 86.38{\scriptsize $\pm$0.53}           & \textbf{76.39{\scriptsize $\pm$0.48}}  & 73.18{\scriptsize $\pm$0.18}           & 82.58{\scriptsize $\pm$0.63}           & 77.61{\scriptsize $\pm$0.47}           \\
LfF~\cite{LfF_CelebA_Bias_conflicting}                       & 86.59{\scriptsize $\pm$0.67}           & 88.16{\scriptsize $\pm$1.68}           & 84.24{\scriptsize $\pm$0.37}           & 81.24{\scriptsize $\pm$1.38}           & 73.05{\scriptsize $\pm$0.70}           & 74.72{\scriptsize $\pm$1.68}           & 81.22{\scriptsize $\pm$0.60}           & 79.14{\scriptsize $\pm$1.66}           \\
EnD~\cite{End}                       & 88.33{\scriptsize $\pm$1.63}           & 89.32{\scriptsize $\pm$2.68}           & 91.21{\scriptsize $\pm$0.22}           & 87.45{\scriptsize $\pm$1.06}           & 74.70{\scriptsize $\pm$1.68}           & 75.92{\scriptsize $\pm$2.82}           & 81.06{\scriptsize $\pm$1.64}           & 80.33{\scriptsize $\pm$2.77}           \\
CSAD~\cite{CSAD}                      & 87.71{\scriptsize $\pm$1.75}           & 86.56{\scriptsize $\pm$2.89}           & 89.36{\scriptsize $\pm$1.72}           & 87.53{\scriptsize $\pm$1.69}           & 74.05{\scriptsize $\pm$1.88}           & 75.10{\scriptsize $\pm$2.90}           & 82.28{\scriptsize $\pm$1.73}           & 79.45{\scriptsize $\pm$3.02}           \\
BCL~\cite{BCL}                       & 83.85{\scriptsize $\pm$0.04}           & 84.47{\scriptsize $\pm$1.81}           & \textbf{91.27{\scriptsize $\pm$0.42}}  & 87.61{\scriptsize $\pm$2.32}           & 74.59{\scriptsize $\pm$0.01}           & 74.57{\scriptsize $\pm$1.85}           & 82.71{\scriptsize $\pm$0.11}           & 80.94{\scriptsize $\pm$1.82}           \\
Ours           & 89.85{\scriptsize $\pm$1.44}           & 91.04{\scriptsize $\pm$2.89}           & 89.81{\scriptsize $\pm$0.45}           & 85.29{\scriptsize $\pm$1.54}           & 75.25{\scriptsize $\pm$1.38}           & 77.62{\scriptsize $\pm$3.33}           & 81.37{\scriptsize $\pm$1.38}           & 82.12{\scriptsize $\pm$2.90}           \\
% \midrule
% Ours (FFHQ)               & 88.19{\scriptsize $\pm$2.71}           & 90.75{\scriptsize $\pm$3.11}           & 84.53{\scriptsize $\pm$1.76}           & 81.67{\scriptsize $\pm$2.98}           & 73.70{\scriptsize $\pm$2.87}           & 77.17{\scriptsize $\pm$3.19}           & 79.85{\scriptsize $\pm$2.84}           & 81.51{\scriptsize $\pm$3.10}           \\
Ours (FFHQ)      & \textbf{90.54{\scriptsize $\pm$1.12}}  & 91.09{\scriptsize $\pm$1.61}           & 90.86{\scriptsize $\pm$0.87}           & 88.06{\scriptsize $\pm$0.91}           & 75.93{\scriptsize $\pm$0.96}           & 78.14{\scriptsize $\pm$1.06}           & 81.51{\scriptsize $\pm$1.14}           & 81.57{\scriptsize $\pm$1.77}           \\
Ours (Synthetic) & 89.83{\scriptsize $\pm$1.10}           & \textbf{92.51{\scriptsize $\pm$1.92}}  & 90.01{\scriptsize $\pm$0.65}           & \textbf{88.72{\scriptsize $\pm$1.16}}  & 76.33{\scriptsize $\pm$1.05}           & \textbf{78.63{\scriptsize $\pm$1.55}}  & \textbf{83.01{\scriptsize $\pm$0.94}}  & \textbf{83.11{\scriptsize $\pm$1.54}}  \\
\midrule
                          % & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
\multirow{2}{*}{Method}   & \multicolumn{2}{c}{Chubby}                  & \multicolumn{2}{c}{DoubleChin}              & \multicolumn{2}{c}{Eyeglasses}              & \multicolumn{2}{c}{GrayHair}                \\
 \cmidrule(lr){2-3}  \cmidrule(lr){4-5}  \cmidrule(lr){6-7} \cmidrule(lr){8-9}
                          & Unbiased             & Bias-conflicting     & Unbiased             & Bias-conflicting     & Unbiased             & Bias-conflicting     & Unbiased             & Bias-conflicting     \\
                          \midrule
Baseline                  & 78.37{\scriptsize $\pm$0.78}           & 72.76{\scriptsize $\pm$1.09}           & 74.91{\scriptsize $\pm$0.75}           & 67.94{\scriptsize $\pm$0.96}           & 99.24{\scriptsize $\pm$0.89}           & 98.48{\scriptsize $\pm$1.01}           & 85.23{\scriptsize $\pm$0.90}           & 79.59{\scriptsize $\pm$1.14}           \\
LNL~\cite{learn_not_to_learn_Colored_MNIST}                       & 73.85{\scriptsize $\pm$0.77}           & 78.40{\scriptsize $\pm$1.21}           & 69.16{\scriptsize $\pm$0.77}           & 74.93{\scriptsize $\pm$1.32}           & 99.96{\scriptsize $\pm$0.74}           & 98.37{\scriptsize $\pm$1.37}           & 78.82{\scriptsize $\pm$0.75}           & 85.13{\scriptsize $\pm$1.21}           \\
DI~\cite{domain_independent_training}                        & 76.20{\scriptsize $\pm$0.48}           & 79.79{\scriptsize $\pm$0.34}           & 71.54{\scriptsize $\pm$0.45}           & \textbf{76.34{\scriptsize $\pm$0.47}}  & \textbf{99.97{\scriptsize $\pm$0.59}}  & 99.79{\scriptsize $\pm$0.47}           & 81.21{\scriptsize $\pm$0.44}           & 86.55{\scriptsize $\pm$0.46}           \\
LfF~\cite{LfF_CelebA_Bias_conflicting}                       & 78.64{\scriptsize $\pm$0.74}           & 75.46{\scriptsize $\pm$1.54}           & 75.23{\scriptsize $\pm$0.61}           & 70.81{\scriptsize $\pm$1.76}           & 99.31{\scriptsize $\pm$0.64}           & 98.33{\scriptsize $\pm$1.78}           & 85.36{\scriptsize $\pm$0.75}           & 80.49{\scriptsize $\pm$1.74}           \\
EnD~\cite{End}                       & 80.32{\scriptsize $\pm$1.51}           & 76.81{\scriptsize $\pm$2.75}           & 74.99{\scriptsize $\pm$1.60}           & 72.11{\scriptsize $\pm$2.67}           & 99.21{\scriptsize $\pm$1.68}           & 99.57{\scriptsize $\pm$2.67}           & 87.16{\scriptsize $\pm$1.54}           & 81.87{\scriptsize $\pm$2.75}           \\
CSAD~\cite{CSAD}                      & 79.79{\scriptsize $\pm$1.78}           & 75.99{\scriptsize $\pm$2.86}           & 76.26{\scriptsize $\pm$1.75}           & 69.24{\scriptsize $\pm$2.99}           & 99.46{\scriptsize $\pm$1.73}           & 98.60{\scriptsize $\pm$2.92}           & 86.38{\scriptsize $\pm$1.83}           & 80.98{\scriptsize $\pm$2.99}           \\
BCL~\cite{BCL}                       & 80.40{\scriptsize $\pm$0.01}           & 78.19{\scriptsize $\pm$1.82}           & 76.71{\scriptsize $\pm$0.11}           & 73.71{\scriptsize $\pm$1.82}           & \textbf{99.97{\scriptsize $\pm$0.12}}  & \textbf{99.97{\scriptsize $\pm$1.81}}  & 81.40{\scriptsize $\pm$0.13}           & \textbf{87.91{\scriptsize $\pm$1.82}}  \\
Ours           & 80.77{\scriptsize $\pm$1.49}           & 78.45{\scriptsize $\pm$2.79}           & 77.51{\scriptsize $\pm$1.39}           & 73.78{\scriptsize $\pm$2.75}           & 99.23{\scriptsize $\pm$1.08}           & 99.17{\scriptsize $\pm$2.77}           & 87.61{\scriptsize $\pm$1.37}           & 83.59{\scriptsize $\pm$2.76}           \\
Ours (FFHQ)      & 81.51{\scriptsize $\pm$0.99}           & 78.55{\scriptsize $\pm$1.62}           & 78.42{\scriptsize $\pm$1.09}           & 73.89{\scriptsize $\pm$1.57}           & 99.63{\scriptsize $\pm$1.17}           & 99.32{\scriptsize $\pm$1.45}           & 88.65{\scriptsize $\pm$1.07}           & 85.02{\scriptsize $\pm$1.84}           \\
Ours (Synthetic) & \textbf{81.83{\scriptsize $\pm$1.05}}  & \textbf{80.04{\scriptsize $\pm$1.88}}  & \textbf{78.96{\scriptsize $\pm$0.96}}  & 75.32{\scriptsize $\pm$1.84}           & 99.72{\scriptsize $\pm$1.51}           & 99.80{\scriptsize $\pm$1.88}           & \textbf{89.24{\scriptsize $\pm$1.04}}  & 84.57{\scriptsize $\pm$1.55}           \\
\midrule
                          % & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
\multirow{2}{*}{Method}   & \multicolumn{2}{c}{HeavyMakeup}             & \multicolumn{2}{c}{HighCheekbone}           & \multicolumn{2}{c}{MouthSlightlyOpen}       & \multicolumn{2}{c}{NarrowEyes}              \\
 \cmidrule(lr){2-3}  \cmidrule(lr){4-5}  \cmidrule(lr){6-7} \cmidrule(lr){8-9}
                          & Unbiased             & Bias-conflicting     & Unbiased             & Bias-conflicting     & Unbiased             & Bias-conflicting     & Unbiased             & Bias-conflicting     \\
                          \midrule
Baseline                  & 62.00{\scriptsize $\pm$0.02}           & 33.75{\scriptsize $\pm$0.28}           & 84.99{\scriptsize $\pm$0.84}           & 80.69{\scriptsize $\pm$1.02}           & 94.17{\scriptsize $\pm$0.89}           & 94.58{\scriptsize $\pm$1.04}           & 68.93{\scriptsize $\pm$0.83}           & 65.74{\scriptsize $\pm$1.13}           \\
LNL~\cite{learn_not_to_learn_Colored_MNIST}                       & 66.73{\scriptsize $\pm$0.09}           & 45.37{\scriptsize $\pm$0.37}           & 86.13{\scriptsize $\pm$0.82}           & 80.71{\scriptsize $\pm$1.26}           & 96.13{\scriptsize $\pm$0.82}           & 90.71{\scriptsize $\pm$1.26}           & 68.92{\scriptsize $\pm$0.75}           & 69.75{\scriptsize $\pm$1.31}           \\
DI~\cite{domain_independent_training}                        & 74.89{\scriptsize $\pm$0.41}           & 53.31{\scriptsize $\pm$0.62}           & 88.49{\scriptsize $\pm$0.62}           & 82.18{\scriptsize $\pm$0.35}           & 98.49{\scriptsize $\pm$0.62}           & 92.18{\scriptsize $\pm$0.35}           & 71.32{\scriptsize $\pm$0.50}           & 70.17{\scriptsize $\pm$0.45}           \\
LfF~\cite{LfF_CelebA_Bias_conflicting}                       & 66.20{\scriptsize $\pm$1.21}           & 45.48{\scriptsize $\pm$4.33}           & 85.08{\scriptsize $\pm$0.67}           & 84.57{\scriptsize $\pm$1.76}           & 94.33{\scriptsize $\pm$0.68}           & 96.58{\scriptsize $\pm$1.75}           & 69.02{\scriptsize $\pm$0.74}           & 68.61{\scriptsize $\pm$1.81}           \\
EnD~\cite{End}                       & 75.93{\scriptsize $\pm$1.31}           & 53.70{\scriptsize $\pm$5.24}           & 86.96{\scriptsize $\pm$1.59}           & 82.90{\scriptsize $\pm$2.72}           & 96.11{\scriptsize $\pm$1.71}           & 95.79{\scriptsize $\pm$2.69}           & 69.72{\scriptsize $\pm$1.66}           & 67.79{\scriptsize $\pm$2.73}           \\
CSAD~\cite{CSAD}                      & 67.88{\scriptsize $\pm$2.54}           & 53.44{\scriptsize $\pm$3.49}           & 86.16{\scriptsize $\pm$1.82}           & 83.98{\scriptsize $\pm$2.95}           & 95.50{\scriptsize $\pm$1.90}           & 95.96{\scriptsize $\pm$2.87}           & 70.12{\scriptsize $\pm$1.74}           & 67.95{\scriptsize $\pm$3.01}           \\
BCL~\cite{BCL}                       & 77.26{\scriptsize $\pm$0.48}           & 54.15{\scriptsize $\pm$0.89}           & \textbf{88.68{\scriptsize $\pm$0.11}}  & 85.52{\scriptsize $\pm$1.83}           & \textbf{98.68{\scriptsize $\pm$0.11}}  & 96.52{\scriptsize $\pm$1.83}           & 71.50{\scriptsize $\pm$0.11}           & 72.54{\scriptsize $\pm$1.81}           \\
Ours           & 76.82{\scriptsize $\pm$1.83}           & 54.09{\scriptsize $\pm$3.04}           & 87.47{\scriptsize $\pm$1.37}           & 86.62{\scriptsize $\pm$2.78}           & 96.68{\scriptsize $\pm$1.38}           & 96.52{\scriptsize $\pm$2.76}           & 71.24{\scriptsize $\pm$1.50}           & 71.55{\scriptsize $\pm$2.76}           \\
Ours (FFHQ)      & 79.59{\scriptsize $\pm$1.73}           & 57.58{\scriptsize $\pm$1.83}           & 87.99{\scriptsize $\pm$1.01}           & 86.70{\scriptsize $\pm$1.05}           & 97.57{\scriptsize $\pm$1.21}           & \textbf{98.99{\scriptsize $\pm$3.05}}           & 71.33{\scriptsize $\pm$1.05}           & 72.57{\scriptsize $\pm$1.49}           \\
Ours (Synthetic) & \textbf{80.73{\scriptsize $\pm$0.71}}  & \textbf{58.27{\scriptsize $\pm$1.67}}  & 88.42{\scriptsize $\pm$1.04}           & \textbf{88.08{\scriptsize $\pm$2.75}}  & 98.35{\scriptsize $\pm$1.05}           & 97.96{\scriptsize $\pm$1.93}  & \textbf{72.81{\scriptsize $\pm$1.04}}  & \textbf{73.16{\scriptsize $\pm$1.85}}  \\
\midrule
                          % & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
\multirow{2}{*}{Method}   & \multicolumn{2}{c}{PaleSkin}                & \multicolumn{2}{c}{PointyNose}              & \multicolumn{2}{c}{Smiling}                 & \multicolumn{2}{c}{StraightHair}            \\
 \cmidrule(lr){2-3}  \cmidrule(lr){4-5}  \cmidrule(lr){6-7} \cmidrule(lr){8-9}
                          & Unbiased             & Bias-conflicting     & Unbiased             & Bias-conflicting     & Unbiased             & Bias-conflicting     & Unbiased             & Bias-conflicting     \\
                          \midrule
Baseline                  & 75.97{\scriptsize $\pm$0.86}           & 66.73{\scriptsize $\pm$1.11}           & 62.70{\scriptsize $\pm$0.85}           & 56.05{\scriptsize $\pm$1.13}           & 92.76{\scriptsize $\pm$0.84}           & 92.28{\scriptsize $\pm$0.96}           & 72.74{\scriptsize $\pm$0.76}           & 68.23{\scriptsize $\pm$0.96}           \\
LNL~\cite{learn_not_to_learn_Colored_MNIST}                       & 77.01{\scriptsize $\pm$0.83}           & 66.70{\scriptsize $\pm$1.22}           & 63.90{\scriptsize $\pm$0.72}           & 55.92{\scriptsize $\pm$1.33}           & 93.71{\scriptsize $\pm$0.83}           & 91.27{\scriptsize $\pm$1.27}           & 69.33{\scriptsize $\pm$0.68}           & 72.67{\scriptsize $\pm$1.26}           \\
DI~\cite{domain_independent_training}                        & \textbf{79.41{\scriptsize $\pm$0.51}}  & 68.13{\scriptsize $\pm$0.44}           & 66.31{\scriptsize $\pm$0.47}           & 57.37{\scriptsize $\pm$0.41}           & 96.16{\scriptsize $\pm$0.57}           & 92.71{\scriptsize $\pm$0.50}           & 71.72{\scriptsize $\pm$0.57}           & 74.06{\scriptsize $\pm$0.33}           \\
LfF~\cite{LfF_CelebA_Bias_conflicting}                       & 76.12{\scriptsize $\pm$0.62}           & 69.61{\scriptsize $\pm$1.65}           & 62.77{\scriptsize $\pm$0.58}           & 58.75{\scriptsize $\pm$1.75}           & 92.79{\scriptsize $\pm$0.60}           & 94.13{\scriptsize $\pm$1.71}           & 72.82{\scriptsize $\pm$0.68}           & 71.03{\scriptsize $\pm$1.74}           \\
EnD~\cite{End}                       & 77.95{\scriptsize $\pm$1.54}           & 70.94{\scriptsize $\pm$2.72}           & 64.60{\scriptsize $\pm$1.62}           & 60.06{\scriptsize $\pm$2.73}           & 94.69{\scriptsize $\pm$1.71}           & 95.37{\scriptsize $\pm$2.65}           & 74.71{\scriptsize $\pm$1.61}           & 72.35{\scriptsize $\pm$2.74}           \\
CSAD~\cite{CSAD}                      & 77.20{\scriptsize $\pm$1.75}           & 70.10{\scriptsize $\pm$3.01}           & 63.78{\scriptsize $\pm$1.86}           & 59.23{\scriptsize $\pm$2.94}           & 93.97{\scriptsize $\pm$1.90}           & 94.65{\scriptsize $\pm$2.98}           & 74.04{\scriptsize $\pm$1.73}           & 71.49{\scriptsize $\pm$2.85}           \\
BCL~\cite{BCL}                       & 78.61{\scriptsize $\pm$0.11}           & 70.48{\scriptsize $\pm$1.85}           & 66.51{\scriptsize $\pm$0.01}           & 58.72{\scriptsize $\pm$1.82}           & 96.34{\scriptsize $\pm$0.12}           & 94.03{\scriptsize $\pm$1.83}           & 71.91{\scriptsize $\pm$0.11}           & 75.46{\scriptsize $\pm$1.83}           \\
Ours           & 78.43{\scriptsize $\pm$1.48}           & 72.56{\scriptsize $\pm$2.80}           & 65.15{\scriptsize $\pm$1.54}           & 62.79{\scriptsize $\pm$2.91}           & 95.10{\scriptsize $\pm$1.41}           & 97.19{\scriptsize $\pm$2.86}           & 75.08{\scriptsize $\pm$1.37}           & 73.99{\scriptsize $\pm$2.80}           \\
% \midrule
% Ours (FFHQ)               & 76.73+2.83           & 72.21+3.06           & 63.42+2.79           & 61.39+3.11           & 93.57+2.77           & 96.74+3.13           & 73.49+2.88           & 73.56+3.14           \\
Ours (FFHQ)      & 78.93{\scriptsize $\pm$1.13}           & 73.50{\scriptsize $\pm$1.45}           & 66.08{\scriptsize $\pm$1.09}           & \textbf{63.21{\scriptsize $\pm$1.56}}  & 95.10{\scriptsize $\pm$1.14}           & 98.12{\scriptsize $\pm$1.45}           & 75.24{\scriptsize $\pm$1.10}           & 74.05{\scriptsize $\pm$1.52}           \\
Ours (Synthetic) & \textbf{79.41{\scriptsize $\pm$1.16}}  & \textbf{74.13{\scriptsize $\pm$1.76}}  & \textbf{66.59{\scriptsize $\pm$0.94}}  & 62.91{\scriptsize $\pm$1.99}           & \textbf{96.85{\scriptsize $\pm$1.07}}  & \textbf{98.50{\scriptsize $\pm$1.88}}  & \textbf{76.68{\scriptsize $\pm$1.02}}  & \textbf{75.52{\scriptsize $\pm$1.83}}  \\
\midrule
                          % & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
\multirow{2}{*}{Method}   & \multicolumn{2}{c}{WavyHair}                & \multicolumn{2}{c}{WearingHat}              & \multicolumn{2}{c}{Young}                   & \multicolumn{2}{c}{Average}                 \\
 \cmidrule(lr){2-3}  \cmidrule(lr){4-5}  \cmidrule(lr){6-7} \cmidrule(lr){8-9}
                          & Unbiased             & Bias-conflicting     & Unbiased             & Bias-conflicting     & Unbiased             & Bias-conflicting     & Unbiased             & Bias-conflicting     \\
                          \midrule
Baseline                  & 73.94{\scriptsize $\pm$0.82}           & 66.47{\scriptsize $\pm$0.95}           & 95.05{\scriptsize $\pm$0.85}           & 93.51{\scriptsize $\pm$0.94}           & 49.08{\scriptsize $\pm$2.08}           & 38.17{\scriptsize $\pm$2.87}           & 78.08{\scriptsize $\pm$0.82}           & 71.85{\scriptsize $\pm$1.04}           \\
LNL~\cite{learn_not_to_learn_Colored_MNIST}                       & 75.13{\scriptsize $\pm$0.80}           & 65.48{\scriptsize $\pm$1.30}           & 97.66{\scriptsize $\pm$0.78}           & 95.88{\scriptsize $\pm$1.28}           & 58.82{\scriptsize $\pm$1.59}           & 45.26{\scriptsize $\pm$3.10}           & 78.43{\scriptsize $\pm$0.75}           & 75.03{\scriptsize $\pm$1.27}           \\
DI~\cite{domain_independent_training}                        & 76.54{\scriptsize $\pm$0.59}           & 66.86{\scriptsize $\pm$0.49}           & 97.03{\scriptsize $\pm$0.49}           & 94.34{\scriptsize $\pm$0.38}           & 59.28{\scriptsize $\pm$0.87}           & 41.59{\scriptsize $\pm$0.21}           & 80.83{\scriptsize $\pm$0.54}           & 76.45{\scriptsize $\pm$0.42}           \\
LfF~\cite{LfF_CelebA_Bias_conflicting}                       & 74.16{\scriptsize $\pm$0.66}           & 68.41{\scriptsize $\pm$1.71}           & 95.04{\scriptsize $\pm$0.77}           & 96.38{\scriptsize $\pm$1.94}           & 56.84{\scriptsize $\pm$0.81}           & 41.78{\scriptsize $\pm$0.10}           & 79.31{\scriptsize $\pm$0.68}           & 75.82{\scriptsize $\pm$1.73}           \\
EnD~\cite{End}                       & 73.96{\scriptsize $\pm$1.69}           & 70.63{\scriptsize $\pm$2.82}           & 95.94{\scriptsize $\pm$1.70}           & 94.55{\scriptsize $\pm$2.83}           & 56.91{\scriptsize $\pm$2.96}           & 39.43{\scriptsize $\pm$1.95}           & 81.14{\scriptsize $\pm$1.61}           & 77.03{\scriptsize $\pm$2.73}           \\
CSAD~\cite{CSAD}                      & 75.31{\scriptsize $\pm$1.84}           & 66.75{\scriptsize $\pm$2.86}           & 96.28{\scriptsize $\pm$1.85}           & 95.80{\scriptsize $\pm$2.95}           & 55.95{\scriptsize $\pm$1.59}           & 38.02{\scriptsize $\pm$3.80}           & 80.45{\scriptsize $\pm$1.82}           & 76.20{\scriptsize $\pm$2.94}           \\
BCL~\cite{BCL}                       & 76.72{\scriptsize $\pm$0.12}           & 68.21{\scriptsize $\pm$1.84}           & 97.25{\scriptsize $\pm$0.02}           & 95.67{\scriptsize $\pm$1.85}           & 50.17{\scriptsize $\pm$0.03}           & 42.76{\scriptsize $\pm$2.33}           & 81.02{\scriptsize $\pm$0.12}           & 77.81{\scriptsize $\pm$1.83}           \\
Ours           & 76.44{\scriptsize $\pm$1.37}           & 71.29{\scriptsize $\pm$2.90}           & 96.47{\scriptsize $\pm$1.43}           & 97.36{\scriptsize $\pm$2.91}           & 54.89{\scriptsize $\pm$3.11}           & 44.91{\scriptsize $\pm$3.81}           & 81.62{\scriptsize $\pm$1.46}           & 78.76{\scriptsize $\pm$2.84}           \\
Ours (FFHQ)      & \textbf{78.09{\scriptsize $\pm$1.06}}  & \textbf{72.83{\scriptsize $\pm$1.82}}  & 97.43{\scriptsize $\pm$1.03}           & 97.27{\scriptsize $\pm$1.54}           & \textbf{62.52{\scriptsize $\pm$1.45}}  & \textbf{46.89{\scriptsize $\pm$0.50}}  & 82.62{\scriptsize $\pm$1.12}           & 79.78{\scriptsize $\pm$1.54}           \\
Ours (Synthetic) & 77.39{\scriptsize $\pm$1.22}           & 72.35{\scriptsize $\pm$1.50}           & \textbf{99.03{\scriptsize $\pm$1.12}}  & \textbf{99.71{\scriptsize $\pm$1.87}}  & 61.85{\scriptsize $\pm$0.88}           & 45.18{\scriptsize $\pm$3.31}           & \textbf{83.24{\scriptsize $\pm$1.03}}  & \textbf{80.23{\scriptsize $\pm$1.84}}  \\
\bottomrule

\end{tabular}
